A KLT-like construction for multi-Regge amplitudes

Inspired by the calculational steps originally performed by Kawai, Lewellen and Tye, we decompose scattering amplitudes with single-valued coefficients obtained in the multi-Regge-limit of N=4 super-Yang-Mills theory into products of scattering amplitudes with multi-valued coefficients. We consider the simplest non-trivial situation: the six-point remainder function complementing the Bern-Dixon-Smirnov ansatz for multi-loop amplitudes. Utilizing inverse Mellin transformations, all single-valued amplitude components can indeed be decomposed into multi-valued amplitude components. Although the final expression is very similar in structure to the Kawai-Lewellen-Tye construction, moving away from the highly symmetric string scenario comes with several imponderabilities, some of which become more pronounced when considering more than six external legs in the remainder function.

==> fig-6pt7pt.tex <==

		
		\begin{tikzpicture}
			
			\filldraw[thick,lightgray] (-5,-0.5) -- (-3.5,-0.5) -- (-3.5,0.5) -- (-5,0.5) -- (-5,-0.5);
			\draw[thick] (-5,-0.5) -- (-3.5,-0.5) -- (-3.5,0.5) -- (-5,0.5)-- (-5,-0.5)-- (-3.5,-0.5);
			
			\node[black] at (-4.2,0) {$\mathcal{I}_7^{w_1,w_2}$};
			
			\node[black] at (-3,0) {\textbf{$=$}};
			
			\draw[thick] (0,1) arc(90:110:5);
			\draw[thick] (0,-1) arc(270:250:5);
			
			\filldraw[thick,lightgray] (-2,0) ellipse (.5cm and 1.cm);
			\draw[thick] (-2,0) ellipse (.5cm and 1.cm);
			
			\node[black] at (-2,0) {$C$};
			
			\filldraw[thick,lightgray] (0,0.5) -- (1,0.5) -- (1,1.5) -- (0,1.5) -- (0,0.5);
			\draw[thick] (0,0.5) -- (1,0.5) -- (1,1.5) -- (0,1.5) -- (0,0.5)-- (1,0.5);
			
			\filldraw[thick,lightgray] (0,-1.5) -- (1,-1.5) -- (1,-0.5) -- (0,-0.5) -- (0,-1.5);
			\draw[thick] (0,-1.5) -- (1,-1.5) -- (1,-0.5) -- (0,-0.5) -- (0,-1.5)-- (1,-1.5);
			
			\node[black] at (0.58,1) {$\mathcal{I}_6^{w_1}$};
			\node[black] at (0.58,-1) {$\mathcal{I}_6^{w_2}$};
			
			%\node[black] at (1.5,0) {\textbf{$=$}};
			
			
			
		\end{tikzpicture}


==> fig-MRK_variables.tex <==
\begin{tikzpicture}
% orgininal picture (which looks like tree-level)
	
%\node[left] at (-3,3) {$p_1$};
%\draw[thick,-stealth] (-3,3) -- (-1.5,3);
%\draw[thick] (-1.6,3) -- (0,3) ;
%\draw[thick,-stealth] (3,3) -- (1.5,3);
%\draw[thick] (1.6,3) -- (0,3);
%\node[left] at (-3,-3) {$p_2$};
%\draw[thick,-stealth] (-3,-3) -- (-1.5,-3);
%\draw[thick] (-1.6,-3) -- (0,-3);
%\draw[thick,-stealth] (3,-3) -- (1.5,-3);
%\draw[thick] (1.6,-3) -- (0,-3);
%\draw[thick, snake it] (0,3) -- (0,2) node[midway, left]{$q_0$};
%\draw[thick, snake it] (0,2) -- (0,1) node[midway, left]{$q_1$};
%\draw[thick, snake it] (0,1) -- (0,0) node[midway, left]{$q_2$};
%\node at (0,-0.5) {\huge\vdots};
%\draw[thick, snake it] (0,-1) -- (0,-2) node[midway, left]{$q_{N-5}$};
%\draw[thick, snake it] (0,-2) -- (0,-3) node[midway, left]{$q_{N-4}$};
%\node[right] at (3,3) {$p_3$};
%\node[right] at (3,2) {$p_4$};
%\node[right] at (3,1) {$p_5$};
%\node[right] at (3,-2) {$p_{N-1}$};
%\node[right] at (3,-3) {$p_N$};
%\draw[thick] (0,2) -- (1.6,2);
%\draw[thick,stealth-] (1.5,2) -- (3,2);
%\draw[thick] (0,1) -- (1.6,1);
%\draw[thick,stealth-] (1.5,1) -- (3,1);
%\draw[thick] (0,-2) -- (1.6,-2);
%\draw[thick,stealth-] (1.5,-2) -- (3,-2);
%\filldraw[black] (0,3) circle (2pt) node[above]{$x_2$};
%\filldraw[black] (0,-3) circle (2pt) node[below]{$x_N$};
%\filldraw[black] (1.5,2.5) circle (2pt) node[right]{$x_3$};
%\filldraw[black] (1.5,1.5) circle (2pt) node[right]{$x_4$};
%\filldraw[black] (1.5,0.5) circle (2pt) node[right]{$x_5$};
%\filldraw[black] (1.5,-1.5) circle (2pt) node[right]{$x_{N-2}$};
%\filldraw[black] (1.5,-2.5) circle (2pt) node[right]{$x_{N-1}$};
%\filldraw[black] (-1.5,0) circle (2pt) node[left]{$x_1$};


% alternative picture with 'blob'

\node[left] at (-3,3) {$p_2$};
\draw[thick,-stealth] (-3,3) -- (-1.5,3);
\draw[thick] (-1.6,3) -- (0,3) ;
\draw[thick,-stealth] (3,3) -- (1.5,3);
\draw[thick] (1.6,3) -- (0,3);
\node[left] at (-3,-3) {$p_1$};
\draw[thick,-stealth] (-3,-3) -- (-1.5,-3);
\draw[thick] (-1.6,-3) -- (0,-3);
\draw[thick,-stealth] (3,-3) -- (1.5,-3);
\draw[thick] (1.6,-3) -- (0,-3);
\node[right] at (3,3) {$p_3$};
\node[right] at (3,2) {$p_4$};
\node[right] at (3,1) {$p_5$};
\node[right] at (3,-2) {$p_{N-1}$};
\node[right] at (3,-3) {$p_N$};
\node at (2,-0.4) {\huge\vdots};
\draw[thick] (0,2) -- (1.6,2);
\draw[thick,stealth-] (1.5,2) -- (3,2);
\draw[thick] (0,1) -- (1.6,1);
\draw[thick,stealth-] (1.5,1) -- (3,1);
\draw[thick] (0,-2) -- (1.6,-2);
\draw[thick,stealth-] (1.5,-2) -- (3,-2);
\filldraw[black] (0,3.8) circle (2pt) node[above]{$x_2$};
\filldraw[black] (0,-3.8) circle (2pt) node[below]{$x_N$};
\filldraw[black] (1.5,2.5) circle (2pt) node[right]{$x_3$};
\filldraw[black] (1.5,1.5) circle (2pt) node[right]{$x_4$};
\filldraw[black] (1.5,0.5) circle (2pt) node[right]{$x_5$};
\filldraw[black] (1.5,-1.5) circle (2pt) node[right]{$x_{N-2}$};
\filldraw[black] (1.5,-2.5) circle (2pt) node[right]{$x_{N-1}$};
\filldraw[black] (-1.5,0) circle (2pt) node[left]{$x_1$};

\draw[ultra thick] (0,0) ellipse (1 and 3.5);
\fill[gray!40] (0,0) ellipse (1 and 3.5);

\node at (0,2.5) {$q_0$};
\node at (0,1.5) {$q_1$};
\node at (0,0.5) {$q_2$};
\node at (0,-0.5) {\huge\vdots};
\node at (0,-1.5) {$q_{N-5}$};
\node at (0,-2.5) {$q_{N-4}$};

\end{tikzpicture}


==> fig-analyticcont.tex <==
\begin{tikzpicture}

% old picture (which looks like tree-level)	

%% labeling of plots
%\node at (-3.5,3) {(a)};
%\node at (5.5,3) {(b)};
%
%% left plot
%\node[left] at (-2,3) {$p_1$};
%\draw[thick,-stealth] (-2,3) -- (-1,3);
%\draw[thick] (-1.1,3) -- (0,3) ;
%\draw[thick,-stealth reversed] (2,3) -- (1,3);
%\draw[thick] (1.1,3) -- (0,3);
%\node[left] at (-2,-1.5) {$p_2$};
%\draw[thick,-stealth] (-2,-1.5) -- (-1,-1.5);
%\draw[thick] (-1.1,-1.5) -- (0,-1.5);
%\draw[thick,-stealth reversed] (2,-1.5) -- (1,-1.5);
%\draw[thick] (1.1,-1.5) -- (0,-1.5);
%\draw[thick, snake it] (0,3) -- (0,1.5) node[midway, left]{$q_0$};
%\draw[thick, snake it] (0,1.5) -- (0,0) node[midway, left]{$q_1$};
%\draw[thick, snake it] (0,0) -- (0,-1.5) node[midway, left]{$q_2$};
%\node[right] at (2,3) {$p_3$};
%\node[right] at (2,1.5) {$p_4$};
%\node[right] at (2,0) {$p_5$};
%\node[right] at (2,-1.5) {$p_6$};
%\draw[thick] (0,1.5) -- (1.1,1.5);
%\draw[thick,stealth reversed-] (1,1.5) -- (2,1.5);
%\draw[thick] (0,0) -- (1.1,0);
%\draw[thick,stealth reversed-] (1,0) -- (2,0);
%
%% complex continuation
%\draw[-latex, thick] (3,0.5) -- (6,0.5);
%\node at (4.5,1) {$u_1 e^{i0}\longrightarrow u_1e^{-2\pi i}$};
%
%% right plot
%\node[left] at (7,3) {$p_1$};
%\draw[thick,-stealth] (7,3) -- (8,3);
%\draw[thick] (7.9,3) -- (9,3) ;
%\draw[thick,-stealth reversed] (11,3) -- (10,3);
%\draw[thick] (10.1,3) -- (9,3);
%\node[left] at (7,-1.5) {$p_2$};
%\draw[thick,-stealth] (7,-1.5) -- (8,-1.5);
%\draw[thick] (7.9,-1.5) -- (9,-1.5);
%\draw[thick,-stealth reversed] (11,-1.5) -- (10,-1.5);
%\draw[thick] (10.1,-1.5) -- (9,-1.5);
%\draw[thick, snake it] (9,3) -- (9,1.5);
%\draw[thick, snake it] (9,1.5) -- (9,0);
%\draw[thick, snake it] (9,0) -- (9,-1.5);
%\node[right] at (11,3) {$p_3$};
%\node[left] at (7.4,2.1) {$p_4$};
%\node[left] at (7.4,0.6) {$p_5$};
%\node[right] at (11,-1.5) {$p_6$};
%% inverted gluons
%\draw[thick] (9,0) -- (9.8,0);
%\draw[thick] (9.8,0) arc (-90:90:0.3);
%\draw[thick] (9.8,0.6) -- (7.4,0.6);
%\draw[thick,stealth reversed-] (8.7,0.6) -- (7.4,0.6);
%\draw[thick] (9,1.5) -- (9.8,1.5);
%\draw[thick] (9.8,1.5) arc (-90:90:0.3);
%\draw[thick] (9.8,2.1) -- (7.4,2.1);
%\draw[thick,stealth reversed-] (8.7,2.1) -- (7.4,2.1);


% new picture with 'blob'

% labeling of plots
\node at (-3.5,3) {(a)};
\node at (5.5,3) {(b)};

% left plot
\node[left] at (-2,3) {$p_2$};
\draw[thick,-stealth] (-2,3) -- (-1,3);
\draw[thick] (-1.1,3) -- (0,3) ;
\draw[thick,-stealth reversed] (2,3) -- (1,3);
\draw[thick] (1.1,3) -- (0,3);
\node[left] at (-2,-1.5) {$p_1$};
\draw[thick,-stealth] (-2,-1.5) -- (-1,-1.5);
\draw[thick] (-1.1,-1.5) -- (0,-1.5);
\draw[thick,-stealth reversed] (2,-1.5) -- (1,-1.5);
\draw[thick] (1.1,-1.5) -- (0,-1.5);
\node[right] at (2,3) {$p_3$};
\node[right] at (2,1.5) {$p_4$};
\node[right] at (2,0) {$p_5$};
\node[right] at (2,-1.5) {$p_6$};
\draw[thick] (0,1.5) -- (1.1,1.5);
\draw[thick,stealth reversed-] (1,1.5) -- (2,1.5);
\draw[thick] (0,0) -- (1.1,0);
\draw[thick,stealth reversed-] (1,0) -- (2,0);

% blob
\draw[ultra thick] (0,0.75) ellipse (0.7 and 2.5);
\fill[gray!40] (0,0.75) ellipse (0.7 and 2.5);

% complex continuation
\draw[-latex, thick] (3,0.5) -- (6,0.5);
\node at (4.5,1) {$u_1 e^{i0}\longrightarrow u_1e^{-2\pi i}$};

% right plot
\node[left] at (7,3) {$p_2$};
\draw[thick,-stealth] (7,3) -- (8,3);
\draw[thick] (7.9,3) -- (9,3) ;
\draw[thick,-stealth reversed] (11,3) -- (10,3);
\draw[thick] (10.1,3) -- (9,3);
\node[left] at (7,-1.5) {$p_1$};
\draw[thick,-stealth] (7,-1.5) -- (8,-1.5);
\draw[thick] (7.9,-1.5) -- (9,-1.5);
\draw[thick,-stealth reversed] (11,-1.5) -- (10,-1.5);
\draw[thick] (10.1,-1.5) -- (9,-1.5);
\node[right] at (11,3) {$p_3$};
\node[left] at (7.4,2.1) {$p_4$};
\node[left] at (7.4,0.6) {$p_5$};
\node[right] at (11,-1.5) {$p_6$};

% inverted gluons and blob
\draw[thick] (9,0) -- (10.2,0);
\draw[thick] (9,1.5) -- (10.2,1.5);
\draw[ultra thick] (9,0.75) ellipse (0.7 and 2.5);
\fill[gray!40] (9,0.75) ellipse (0.7 and 2.5);

\draw[thick] (10.2,0) arc (-90:90:0.3);
\draw[thick] (10.2,0.6) -- (7.4,0.6);
\draw[thick,stealth reversed-] (8.7,0.6) -- (7.4,0.6);

\draw[thick] (10.2,1.5) arc (-90:90:0.3);
\draw[thick] (10.2,2.1) -- (7.4,2.1);
\draw[thick,stealth reversed-] (8.7,2.1) -- (7.4,2.1);

\end{tikzpicture}


==> fig-branch_contour.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[decoration={markings,
mark=at position 4cm with {\arrow[line width=1.5pt]{>}}},
scale=0.9]
% The axes
\draw[->, thick] (-5,0) -- (5,0) coordinate (xaxis);
\draw[->, thick] (0,-3.3) -- (0,3.3) coordinate (yaxis);

% The poles
\fill (0,1.3)  circle[radius=2.5pt] node[left] {$y=i(1-x)$};
\fill (0,2.3)  circle[radius=2.5pt] node[left] {$y=ix$};

\fill (0,-1.3)  circle[radius=2.5pt] node[right] {$y=-i(1-x)$};
\fill (0,-2.3)  circle[radius=2.5pt] node[right] {$y=-ix$};

%\draw[scale=1, domain=-0.8:0.8, smooth, variable=\x, blue] plot (\x, 2*\x+8*\x^3/3+32*2/15 *\x^5+128* 17/315 *\x^7);
\draw[line width=1pt,postaction=decorate,domain=-0.45:0.45, smooth, variable=\x, blue] plot (\x, 3*\x+27*\x^3/3+27*18/15 *\x^5+118*\x^7);

% The paths
\path[red,draw,line width=1pt,postaction=decorate](-5.1,0.08) -- (5.1,0.08);

% The labels
\node[below] at (xaxis) {$\operatorname{Re} y$};
\node[left] at (yaxis) {$\operatorname{Im} y$};
\node[below left] {$0$};
\node[red] at (-1.1,0.4) {$\gamma_{1}$};
\node[blue] at (0.7,1.7) {$\gamma_{2}$};
\end{tikzpicture}
}

==> fig-contour.tex <==
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[decoration={markings,
		mark=at position 1.3cm with {\arrow[line width=1.5pt]{>}},
		mark=at position 4.7cm with {\arrow[line width=1.5pt]{>}}
		}
		]
		% The axes
		\draw[->, thick] (-2.5,0) -- (2.5,0) coordinate (xaxis);
		\draw[->, thick] (0,-1.3) -- (0,1.3) coordinate (yaxis);

		% The poles
		\fill (0,0)  circle[radius=2.5pt] node[below left] {$0$};
		\fill (1,0)  circle[radius=2.5pt] node[above] {$1$};
		% The paths
		\path[blue,draw,line width=1pt,postaction=decorate] (-2.5,0.1) -- (-0.3,0.1) arc (160:0:0.3) -- (0.7,0) arc (180:340:0.3) -- (2.5,-0.1);

		% The labels
		\node[above] at (xaxis) {$\operatorname{Re} \rho_-$};
		\node[left] at (yaxis) {$\operatorname{Im} \rho_-$};
	\end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.16\textwidth}
         \centering
		\begin{tikzpicture}
		\draw[-latex, very thick] (3,1.3) -- (4.8,1.3);
		\draw[transparent,-latex, thick] (3,0) -- (5.5,0);
		\end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.4\textwidth}
         \centering
         \begin{tikzpicture}[decoration={markings,
		mark=at position 0.6cm with {\arrow[line width=1.5pt]{>}},
		mark=at position 3.2cm with {\arrow[line width=1.5pt]{>}}
		}
		]
		% The axes
		\draw[->, thick] (-2.5,0) -- (2.5,0) coordinate (xaxis);
		\draw[->, thick] (0,-1.3) -- (0,1.3) coordinate (yaxis);

		% The poles
		\fill (0,0)  circle[radius=2.5pt] node[below left] {$0$};
		\fill (1,0)  circle[radius=2pt];
		% The paths
		\path[blue,draw,line width=1pt,postaction=decorate] (2.5,0.1) -- (1.3,0.1) arc (20:340:0.3) --  (2.5,-0.1);

		% The labels
		\node[above] at (xaxis) {$\operatorname{Re} \rho_-$};
		\node[left] at (yaxis) {$\operatorname{Im} \rho_-$};
		%\node[above] at (-0.34,-0.55) {$0$};
		\node[above] at (1,-0.55) {$1$};
	\end{tikzpicture}
     \end{subfigure}


==> fig-contours.tex <==
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
         \scalebox{0.85}{
         \begin{tikzpicture}[decoration={markings,
		mark=at position 1.1cm with {\arrow[line width=1.5pt]{>}},
		mark=at position 4.5cm with {\arrow[line width=1.5pt]{>}}
		}
		]
		% The axes
		\draw[->, thick] (-2,0) -- (2.5,0) coordinate (xaxis);
		\draw[->, thick] (0,-1.3) -- (0,1.3) coordinate (yaxis);

		% The poles
		\fill (0,0)  circle[radius=2.5pt] node[above left] {$0$};
		\fill (1,0)  circle[radius=2.5pt] node[above] {$1$};
		% The paths
		\path[red,draw,line width=1pt,postaction=decorate] (-2,-0.1) -- (-0.3,-0.1) arc (200:340:0.3) -- (0.7,-0.1) arc (200:340:0.3) -- (2.5,-0.1);

		% The labels
		\node[above] at (2.2,0) {$\operatorname{Re} \rho_-$};
		\node[left] at (yaxis) {$\operatorname{Im} \rho_-$};
		\end{tikzpicture}
		}
         \caption{$\rho_-$ contour for $\rho_+<0$}
         \label{fig:contours1}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
         \scalebox{0.85}{
         \begin{tikzpicture}[decoration={markings,
		mark=at position 1.1cm with {\arrow[line width=1.5pt]{>}},
		mark=at position 4.5cm with {\arrow[line width=1.5pt]{>}}
		}
		]
		% The axes
		\draw[->, thick] (-2,0) -- (2.5,0) coordinate (xaxis);
		\draw[->, thick] (0,-1.3) -- (0,1.3) coordinate (yaxis);

		% The poles
		\fill (0,0)  circle[radius=2.5pt] node[below left] {$0$};
		\fill (1,0)  circle[radius=2.5pt] node[above] {$1$};
		% The paths
		\path[blue,draw,line width=1pt,postaction=decorate] (-2,0.1) -- (-0.3,0.1) arc (160:0:0.3) -- (0.7,0) arc (180:340:0.3) -- (2.5,-0.1);

		% The labels
		\node[above] at (2.2,0) {$\operatorname{Re} \rho_-$};
		\node[left] at (yaxis) {$\operatorname{Im} \rho_-$};
		\end{tikzpicture}
		}
         \caption{$\rho_-$ contour for $0<\rho_+<1$}
         \label{fig:contours2}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.3\textwidth}
         \centering
         \scalebox{0.85}{
          \begin{tikzpicture}[decoration={markings,
		mark=at position 1.1cm with {\arrow[line width=1.5pt]{>}},
		mark=at position 4.5cm with {\arrow[line width=1.5pt]{>}}
		}
		]
		% The axes
		\draw[->, thick] (-2,0) -- (2.5,0) coordinate (xaxis);
		\draw[->, thick] (0,-1.3) -- (0,1.3) coordinate (yaxis);

		% The poles
		\fill (0,0)  circle[radius=2.5pt] node[below left] {$0$};
		\fill (1,0)  circle[radius=2.5pt] node[below] {$1$};
		% The paths
		\path[red,draw,line width=1pt,postaction=decorate] (-2,0.1) -- (-0.3,0.1) arc (160:20:0.3) -- (0.7,0.1) arc (160:20:0.3) -- (2.5,0.1);

		% The labels
		\node[above] at (2.2,0) {$\operatorname{Re} \rho_-$};
		\node[left] at (yaxis) {$\operatorname{Im} \rho_-$};
		\end{tikzpicture}
		}
         \caption{$\rho_-$ contour for $\rho_+>1$}
         \label{fig:contours3}
     \end{subfigure}

==> fig-gamma_id.tex <==
\begin{tikzpicture}[decoration={markings,
mark=at position 2.7cm with {\arrow[line width=1.5pt]{>}},
mark=at position 6.5cm with {\arrow[line width=1.5pt]{>}},
mark=at position 9.8cm with {\arrow[line width=1.5pt]{>}},
mark=at position 24.8cm with {\arrow[line width=1.5pt]{>}}
}
]
% The axes
\draw[->, thick] (-1.2,0) -- (6.2,0) coordinate (xaxis);
\draw[->, thick] (0,-2.5) -- (0,1.2) coordinate (yaxis);

% angle
\draw[blue, thick] (2,0) arc (0:-26.5:2);
\node[blue] at (1.6,-0.4) {$-\phi$};

% The paths
\path[red,draw,line width=1pt,postaction=decorate](0.5,0) -- (5.6,0) arc (0:-26.5:5.6) -- (0.447,-0.223) arc (-26.5:0:0.5) -- (0.6,0);

% w and w*
\fill (2,1)  circle[radius=2.5pt] node[left] {$w$};
\fill (2,-1)  circle[radius=2.5pt] node[below] {$w^*$};


% The labels
\node[below] at (xaxis) {$\operatorname{Re} u$};
\node[left] at (yaxis) {$\operatorname{Im} u$};
\node[below left] {$0$};
\node[red] at (2.7,0.3) {$\gamma_{1}$};
\node[red] at (5.8,-1.6) {$\gamma_{R}$};
\node[red] at (3.2,-2) {$\gamma_{2}$};
\node[red] at (0.25,-0.2) {$\gamma_{\varepsilon}$};
\node[red] at (5.6,0.3) {$R$};
\node[red] at (0.5,0.2) {$\varepsilon$};
\end{tikzpicture}

==> fig-mellin_contour.tex <==
\begin{tikzpicture}[decoration={markings,
mark=at position 3cm with {\arrow[line width=1.5pt]{>}},
mark=at position 7cm with {\arrow[line width=1.5pt]{>}},
mark=at position 10cm with {\arrow[line width=1.5pt]{>}},
mark=at position 24.8cm with {\arrow[line width=1.5pt]{>}}
}
]
% The axes
\draw[->, thick] (-3.2,0) -- (3.7,0) coordinate (xaxis);
\draw[->, thick] (0,-3.2) -- (0,3.2) coordinate (yaxis);

% paths
\draw[blue, thick, postaction=decorate] (0.3,3) arc (90:-90:3);
\node[blue] at (2.7,+0.6) {$u>1$};
\draw[red, thick, postaction=decorate] (0.3,3) arc (90:270:3);
\node[red] at (-1.7,0.6) {$0<u<1$};

% The paths
\path[draw,green!60!black,line width=1pt,postaction=decorate](0.3,-3) -- (0.3,3);

% The labels
\node[right] at (xaxis) {$\operatorname{Re} \chi$};
\node[left] at (yaxis) {$\operatorname{Im} \chi$};
\node[below left] {$0$};
\node at (0.5,0.3) {$\frac14$};

% poles
\fill (0,0)  circle[radius=2.5pt];
\fill[red] (-0.8,0)  circle[radius=2.5pt] node[below]{$-1$};
\fill[red] (-1.6,0)  circle[radius=2.5pt] node[below]{$-2$};
\fill[red] (-2.4,0)  circle[radius=2.5pt] node[below]{$\cdots$};
\end{tikzpicture}


==> fig-poles_of_f.tex <==
\begin{tikzpicture}[decoration={markings,
mark=at position 4.5cm with {\arrow[line width=2pt]{>}},
mark=at position 13cm with {\arrow[line width=2pt]{>}},
mark=at position 22.8cm with {\arrow[line width=2pt]{>}}
}
]
% The axes
\draw[->] (-6.2,0) -- (6.2,0) coordinate (xaxis);
\draw[->] (0,-2) -- (0,6) coordinate (yaxis);

% The poles
\fill (0,0.5)  circle[radius=2.5pt] node[right] {$z=\frac12i$};
\fill (0,1.5)  circle[radius=2.5pt] node[right] {$z=\frac32i$};
\fill (0,2.5)  circle[radius=2.5pt] node[right] {$z=\frac52i$};
\fill (0,3.5)  circle[radius=2.5pt] node[right] {$\quad\quad{\vdots}$};
\fill (0,-0.5)  circle[radius=2.5pt] node[right] {$z=-\frac12i$};
\fill (0,-1.5)  circle[radius=2.5pt] node[right] {$\quad\quad{\vdots}$};

\fill[blue] (-3,-0.5)  circle[radius=2.5pt] node[below] {$z=-2\nu-\frac{i}2$};
\fill[blue] (3,-0.5)  circle[radius=2.5pt] node[below] {$z=2\nu-\frac{i}2$};

\fill[red] (1.5,-2)  circle[radius=2.5pt] node[right] {$z=\nu-\frac52i$};
\fill[red] (1.5,-3)  circle[radius=2.5pt] node[right] {$z=\nu-\frac92i$};
\fill[red] (1.5,-4)  circle[radius=2.5pt] node[right] {$\quad\quad{\vdots}$};

\fill[red] (-1.5,-2)  circle[radius=2.5pt] node[left] {$z=-\nu-\frac52i$};
\fill[red] (-1.5,-3)  circle[radius=2.5pt] node[left] {$z=-\nu-\frac92i$};
\fill[red] (-1.5,-4)  circle[radius=2.5pt] node[left] {${\vdots}\quad\quad$};

% The path
\path[draw,line width=1.8pt,postaction=decorate](5.5,0) node[below] {$R$} arc (0:180:5.5)   node[below] {$-R$} -- (5.5,0);

% The labels
\node[below] at (xaxis) {$\operatorname{Re} z$};
\node[left] at (yaxis) {$\operatorname{Im} z$};
\node[below left] {$0$};
\node at (4,4.5) {$\gamma_{R}$};
\end{tikzpicture}

==> fig-sphere.tex <==
\scalebox{0.9}{
	\begin{tikzpicture}
				% sphere
				\shade[ball color = gray!40, opacity = 0.4] (-3.9,-0.2) arc (0:360:2);
				\draw (-3.9,-0.2) arc (0:-360:2);
				\draw (-3.9,-0.2) arc (0:-180:2 and 0.6);
				\draw[densely dashed] (-7.9,-0.2) arc (180:0:2 and 0.6);
				
				% punctures
				\draw[thick] (-4.7,0.5) -- (-4.5,0.7);
				\draw[thick] (-4.7,0.7) -- (-4.5,0.5);
				\draw[thick] (-6.6,0) -- (-6.4,0.2);
				\draw[thick] (-6.6,0.2) -- (-6.4,0);            	
				\draw[thick] (-5.2,-1) -- (-5.0,-1.2);
				\draw[thick] (-5.2,-1.2) -- (-5.0,-1);
				\draw[thick] (-6.8,-1.2) -- (-6.6,-1.4);
				\draw[thick] (-6.8,-1.4) -- (-6.6,-1.2);
				%\shade[ball color = gray!40, opacity = 0.4] (2,-0.4) arc (0:-180:2) arc (180:0:2 and 0.6);
				
				
				% first arrow
        		\draw[very thick,->] (-3.65,-0.2) -- (-2.25,-0.2);
        	
        		% middle picture
        		\shade[ball color = gray!40, opacity = 0.4] (2,0) arc (0:180:2) arc (180:232:2 and 0.6) arc (174:-18:0.12) arc (241:307:2 and 0.6) arc (200:8:0.12) arc (315:360:2 and 0.6);
            	\shade[ball color = gray!40, opacity = 0.4] (2,-0.4) arc (0:-180:2) arc (180:128:2 and 0.6) arc (-174:16:0.12) arc (120:54.4:2 and 0.6) arc (-192:-13:0.12) arc (45:2:2 and 0.6); 
            	
            	\draw (2,0) arc (0:180:2);
            	\draw (-1.,-0.52) arc (-20:174:0.12);
            	\draw (1.403,-0.421) arc (10:202.05:0.12);
            	\draw[densely dashed] (+1.4,+0.42) arc (-20:174:0.12);
            	\draw[densely dashed] (-1.,+0.52) arc (6:200:0.12);
            	\draw (-2,0) arc (180:232.15:2 and 0.6); % upper halfsphere full line
            	\draw (-1,-0.515) arc (240:306.09:2 and 0.6);
            	\draw (1.396,-0.42) arc (314.265:360:2 and 0.6);
            	\draw[dashed] (2,0) arc (0:45:2 and 0.6); % upper halfsphere dashed line
				\draw[dashed] (1.17,0.48) arc (54:120:2 and 0.6);
				\draw[dashed] (-1.23,0.47) arc (128:180:2 and 0.6);        
        
            	\draw (2,-0.4) arc (0:-180:2);
            	\draw (-1.,-0.91) arc (-10:-191.6:0.12);
            	\draw (1.4,-0.83) arc (20:-172:0.12);
            	\draw[densely dashed] (+1.4,+0.038) arc (-10:-192:0.12);
            	\draw[densely dashed] (-1.,+0.12) arc (20:-172:0.12);
            	\draw (-1.89,-0.2) arc (161:182:2 and 0.6); % lower halfsphere full line
            	\draw (-2,-0.4) arc (180:232:2 and 0.6);
            	\draw (-1,-0.915) arc (240:306:2 and 0.6);
            	\draw (1.395,-0.83) arc (314.2:380:2 and 0.6);
            	\draw[dashed] (2,-0.4) arc (0:45:2 and 0.6); % lower halfsphere dashed line
            	\draw[dashed] (1.17,0.083) arc (54:120:2 and 0.6);
            	\draw[dashed] (-1.23,0.071) arc (127.6:161:2 and 0.6);
           
           	
           		% second arrow
           		\draw[very thick,->] (2.25,-0.2) -- (3.65,-0.2); %3.65
     
            	
            	% two disks
            	\fill[gray!40] (7.4,1.6) arc (0:40:1.7) arc (-45:-225:0.1491) arc (50:130:1.7) arc (45:-135:0.1491) arc (140:220:1.7) arc (135:-45:0.1491) arc (230:310:1.7) arc (-135:-315:0.1491) arc (320:360:1.7);
            	\fill[gray!40] (7.4,-2) arc (0:40:1.7) arc (-45:-225:0.1491) arc (50:130:1.7) arc (45:-135:0.1491) arc (140:220:1.7) arc (135:-45:0.1491) arc (230:310:1.7) arc (-135:-315:0.1491) arc (320:360:1.7);
            	
            	\draw (7.4,1.6) arc (0:40:1.7) arc (-45:-225:0.1491) arc (50:130:1.7) arc (45:-135:0.1491) arc (140:220:1.7) arc (135:-45:0.1491) arc (230:310:1.7) arc (-135:-315:0.1491) arc (320:360:1.7);
            	\draw (7.4,-2)arc (0:40:1.7) arc (-45:-225:0.1491) arc (50:130:1.7) arc (45:-135:0.1491) arc (140:220:1.7) arc (135:-45:0.1491) arc (230:310:1.7) arc (-135:-315:0.1491) arc (320:360:1.7);
            	
            	%\draw (-4.5,1.3) arc (0:360:1.3);
            	%\draw (-4.5,-1.5) arc (0:360:1.3);
            	          
	\end{tikzpicture}
}


==> fig-variables.tex <==
\begin{tikzpicture}

% incoming gluons
\draw[thick, fill=gray!40] (0,0) circle[radius=25pt];
\draw[thick,-latex] (-1.6,-2.78) -- (-1,-1.78);
\draw[thick] (-1.6,-2.78) -- (-0.4,-0.78);
\draw[thick,-latex] (1.6,-2.78) -- (1,-1.78);
\draw[thick] (1.6,-2.78) -- (0.4,-0.78);

% outgoing gluons arrows
\draw[thick,latex reversed-]  (-1,1.78) -- (-1.6,2.78);
\draw[thick] (-1.6,2.78) -- (-0.4,0.78);
\draw[thick,latex reversed-]  (1,1.78) -- (1.6,2.78);
\draw[thick] (1.6,2.78) -- (0.4,0.78);
\draw[thick,latex reversed-]  (-0.53/2,3.37/2) -- (-0.4,2.5);
\draw[thick] (-0.4,2.5) -- (-0.13,0.87);
\draw[thick,latex reversed-]  (0.53/2,3.37/2) -- (0.4,2.5);
\draw[thick] (0.4,2.5) -- (0.13,0.87);

% outgoing gluons nodes
\node at (1.85,-2.7) {$p_1$};
\node at (-1.85,-2.7) {$p_2$};
\node at (1.85,2.7) {$p_6$};
\node at (-1.85,2.7) {$p_3$};
\node at (-0.65,2.5) {$p_4$};
\node at (0.65,2.5) {$p_5$};

% Mandelstam variables arrows
\draw [stealth-stealth,red,thick,domain=245:295] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=302:419] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=121:239] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=100:118] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=62:80] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=82:98] plot ({1.5 * cos(\x)}, {1.5 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=81:118] plot ({3 * cos(\x)}, {3 * sin(\x)});
\draw [stealth-stealth,red,thick,domain=62:99] plot ({2.9 * cos(\x)}, {2.9 * sin(\x)});

% Mandelstam variables nodes
\node[red] at (0,-1.8) {$s$};
\node[red] at (1.8,0) {$t_3$};
\node[red] at (-1.8,0) {$t_1$};
\node[red] at (-0.6,1.7) {$s_1$};
\node[red] at (0,1.8) {$s_2$};
\node[red] at (0.6,1.7) {$s_3$};
\node[red] at (-0.9,3.1) {$s_{012}$};
\node[red] at (0.9,3) {$s_{123}$};

\end{tikzpicture}
